CNN vs ELM for Image-Based Malware Classification

Research in the field of malware classification often relies on machine learning models that are trained on high-level features, such as opcodes, function calls, and control flow graphs. Extracting such features is costly, since disassembly or code execution is generally required. In this paper, we conduct experiments to train and evaluate machine learning models for malware classification, based on features that can be obtained without disassembly or execution of code. Specifically, we visualize malware samples as images and employ image analysis techniques. In this context, we focus on two machine learning models, namely, Convolutional Neural Networks (CNN) and Extreme Learning Machines (ELM). Surprisingly, we find that ELMs can achieve accuracies on par with CNNs, yet ELM training requires less than~2\%\ of the time needed to train a comparable CNN.

==> figures/conf_exp2.tex <==
%\begin{tikzpicture}[scale=0.4]
\begin{tikzpicture}[scale=0.6]
    \begin{axis}[%colorbar/width=2.5mm,
        width=18cm,
        height=18cm,
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={Adialer.C,Agent.FYI,Allaple.A,Allaple.L,Alueron.gen!J,Autorun.K,C2LOP.P,C2LOP.gen!g,Dialplatform.B,Dontovo.A,Fakerean,Instantaccess,Lolyda.AA1,Lolyda.AA2,Lolyda.AA3,Lolyda.AT,Malex.gen!J,Obfuscator.AD,Rbot!gen,Skintrim.N,Swizzor.gen!E,Swizzor.gen!I,VB.AT,Wintrim.BX,Yuner.A},
        xtick={0,...,25},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=45,yshift=-5pt},
%	xticklabel style={rotate=90},
        yticklabels={Adialer.C,Agent.FYI,Allaple.A,Allaple.L,Alueron.gen!J,Autorun.K,C2LOP.P,C2LOP.gen!g,Dialplatform.B,Dontovo.A,Fakerean,Instantaccess,Lolyda.AA1,Lolyda.AA2,Lolyda.AA3,Lolyda.AT,Malex.gen!J,Obfuscator.AD,Rbot!gen,Skintrim.N,Swizzor.gen!E,Swizzor.gen!I,VB.AT,Wintrim.BX,Yuner.A},
        ytick={0,...,24},
        ytick style={draw=none},
        enlargelimits=false,
        xlabel style={font=\footnotesize},
        ylabel style={font=\footnotesize},
        legend style={font=\footnotesize},
        xticklabel style={font=\footnotesize\tt},
        yticklabel style={font=\footnotesize\tt},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,0.20,0.40,0.60,0.80,1.00},
            yticklabels={0,0.20,0.40,0.60,0.80,1.00},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={font=\footnotesize,
            		/pgf/number format/fixed,
			/pgf/number format/precision=1}
        },
%        point meta min=0,
%        point meta max=100,
        point meta min=0.0,
        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=2
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
                /pgf/number format/precision=2
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
%        nodes near coords black white=50,
        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=25,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
 0  0 1.00
 1  0 0.00
 2  0 0.00
 3  0 0.00
 4  0 0.00
 5  0 0.00
 6  0 0.00
 7  0 0.00
 8  0 0.00
 9  0 0.00
10  0 0.00
11  0 0.00
12  0 0.00
13  0 0.00
14  0 0.00
15  0 0.00
16  0 0.00
17  0 0.00
18  0 0.00
19  0 0.00
20  0 0.00
21  0 0.00
22  0 0.00
23  0 0.00
24  0 0.00
 0  1 0.00
 1  1 1.00
 2  1 0.00
 3  1 0.00
 4  1 0.00
 5  1 0.00
 6  1 0.00
 7  1 0.00
 8  1 0.00
 9  1 0.00
10  1 0.00
11  1 0.00
12  1 0.00
13  1 0.00
14  1 0.00
15  1 0.00
16  1 0.00
17  1 0.00
18  1 0.00
19  1 0.00
20  1 0.00
21  1 0.00
22  1 0.00
23  1 0.00
24  1 0.00
 0  2 0.00
 1  2 0.00
 2  2 1.00
 3  2 0.00
 4  2 0.00
 5  2 0.00
 6  2 0.00
 7  2 0.00
 8  2 0.00
 9  2 0.00
10  2 0.00
11  2 0.00
12  2 0.00
13  2 0.00
14  2 0.00
15  2 0.00
16  2 0.00
17  2 0.00
18  2 0.00
19  2 0.00
20  2 0.00
21  2 0.00
22  2 0.00
23  2 0.00
24  2 0.00
 0  3 0.00
 1  3 0.00
 2  3 0.00
 3  3 1.00
 4  3 0.00
 5  3 0.00
 6  3 0.00
 7  3 0.00
 8  3 0.00
 9  3 0.00
10  3 0.00
11  3 0.00
12  3 0.00
13  3 0.00
14  3 0.00
15  3 0.00
16  3 0.00
17  3 0.00
18  3 0.00
19  3 0.00
20  3 0.00
21  3 0.00
22  3 0.00
23  3 0.00
24  3 0.00
 0  4 0.00
 1  4 0.00
 2  4 0.00
 3  4 0.00
 4  4 0.89
 5  4 0.00
 6  4 0.00
 7  4 0.00
 8  4 0.00
 9  4 0.00
10  4 0.00
11  4 0.00
12  4 0.00
13  4 0.00
14  4 0.00
15  4 0.00
16  4 0.00
17  4 0.11
18  4 0.00
19  4 0.00
20  4 0.00
21  4 0.00
22  4 0.00
23  4 0.00
24  4 0.00
 0  5 0.00
 1  5 0.00
 2  5 0.00
 3  5 0.00
 4  5 0.00
 5  5 0.00
 6  5 0.00
 7  5 0.00
 8  5 0.00
 9  5 0.00
10  5 0.00
11  5 0.00
12  5 0.00
13  5 0.00
14  5 0.00
15  5 0.00
16  5 0.00
17  5 0.00
18  5 0.00
19  5 0.00
20  5 0.00
21  5 0.00
22  5 0.00
23  5 0.00
24  5 1.00
 0  6 0.00
 1  6 0.00
 2  6 0.00
 3  6 0.00
 4  6 0.00
 5  6 0.00
 6  6 0.62
 7  6 0.38
 8  6 0.00
 9  6 0.00
10  6 0.00
11  6 0.00
12  6 0.00
13  6 0.00
14  6 0.00
15  6 0.00
16  6 0.00
17  6 0.00
18  6 0.00
19  6 0.00
20  6 0.00
21  6 0.00
22  6 0.00
23  6 0.00
24  6 0.00
 0  7 0.00
 1  7 0.00
 2  7 0.00
 3  7 0.00
 4  7 0.00
 5  7 0.00
 6  7 0.00
 7  7 0.79
 8  7 0.00
 9  7 0.00
10  7 0.00
11  7 0.00
12  7 0.00
13  7 0.00
14  7 0.00
15  7 0.00
16  7 0.00
17  7 0.00
18  7 0.00
19  7 0.00
20  7 0.16
21  7 0.05
22  7 0.00
23  7 0.00
24  7 0.00
 0  8 0.00
 1  8 0.00
 2  8 0.00
 3  8 0.00
 4  8 0.00
 5  8 0.00
 6  8 0.00
 7  8 0.00
 8  8 1.00
 9  8 0.00
10  8 0.00
11  8 0.00
12  8 0.00
13  8 0.00
14  8 0.00
15  8 0.00
16  8 0.00
17  8 0.00
18  8 0.00
19  8 0.00
20  8 0.00
21  8 0.00
22  8 0.00
23  8 0.00
24  8 0.00
 0  9 0.00
 1  9 0.00
 2  9 0.00
 3  9 0.00
 4  9 0.00
 5  9 0.00
 6  9 0.00
 7  9 0.00
 8  9 0.00
 9  9 1.00
10  9 0.00
11  9 0.00
12  9 0.00
13  9 0.00
14  9 0.00
15  9 0.00
16  9 0.00
17  9 0.00
18  9 0.00
19  9 0.00
20  9 0.00
21  9 0.00
22  9 0.00
23  9 0.00
24  9 0.00
 0 10 0.00
 1 10 0.00
 2 10 0.00
 3 10 0.00
 4 10 0.00
 5 10 0.00
 6 10 0.00
 7 10 0.00
 8 10 0.00
 9 10 0.00
10 10 1.00
11 10 0.00
12 10 0.00
13 10 0.00
14 10 0.00
15 10 0.00
16 10 0.00
17 10 0.00
18 10 0.00
19 10 0.00
20 10 0.00
21 10 0.00
22 10 0.00
23 10 0.00
24 10 0.00
 0 11 0.00
 1 11 0.00
 2 11 0.00
 3 11 0.00
 4 11 0.00
 5 11 0.00
 6 11 0.00
 7 11 0.00
 8 11 0.00
 9 11 0.00
10 11 0.00
11 11 1.00
12 11 0.00
13 11 0.00
14 11 0.00
15 11 0.00
16 11 0.00
17 11 0.00
18 11 0.00
19 11 0.00
20 11 0.00
21 11 0.00
22 11 0.00
23 11 0.00
24 11 0.00
 0 12 0.00
 1 12 0.00
 2 12 0.00
 3 12 0.00
 4 12 0.00
 5 12 0.00
 6 12 0.00
 7 12 0.00
 8 12 0.00
 9 12 0.00
10 12 0.00
11 12 0.00
12 12 1.00
13 12 0.00
14 12 0.00
15 12 0.00
16 12 0.00
17 12 0.00
18 12 0.00
19 12 0.00
20 12 0.00
21 12 0.00
22 12 0.00
23 12 0.00
24 12 0.00
 0 13 0.00
 1 13 0.00
 2 13 0.00
 3 13 0.00
 4 13 0.00
 5 13 0.00
 6 13 0.00
 7 13 0.00
 8 13 0.00
 9 13 0.00
10 13 0.00
11 13 0.00
12 13 0.00
13 13 1.00
14 13 0.00
15 13 0.00
16 13 0.00
17 13 0.00
18 13 0.00
19 13 0.00
20 13 0.00
21 13 0.00
22 13 0.00
23 13 0.00
24 13 0.00
 0 14 0.00
 1 14 0.00
 2 14 0.00
 3 14 0.00
 4 14 0.00
 5 14 0.00
 6 14 0.00
 7 14 0.00
 8 14 0.00
 9 14 0.00
10 14 0.00
11 14 0.00
12 14 0.00
13 14 0.00
14 14 0.82
15 14 0.00
16 14 0.00
17 14 0.00
18 14 0.00
19 14 0.00
20 14 0.00
21 14 0.00
22 14 0.18
23 14 0.00
24 14 0.00
 0 15 0.00
 1 15 0.00
 2 15 0.00
 3 15 0.00
 4 15 0.00
 5 15 0.00
 6 15 0.00
 7 15 0.00
 8 15 0.00
 9 15 0.00
10 15 0.00
11 15 0.00
12 15 0.00
13 15 0.00
14 15 0.00
15 15 0.93
16 15 0.00
17 15 0.00
18 15 0.07
19 15 0.00
20 15 0.00
21 15 0.00
22 15 0.00
23 15 0.00
24 15 0.00
 0 16 0.00
 1 16 0.00
 2 16 0.00
 3 16 0.00
 4 16 0.00
 5 16 0.00
 6 16 0.00
 7 16 0.00
 8 16 0.00
 9 16 0.00
10 16 0.00
11 16 0.00
12 16 0.00
13 16 0.08
14 16 0.00
15 16 0.00
16 16 0.92
17 16 0.00
18 16 0.00
19 16 0.00
20 16 0.00
21 16 0.00
22 16 0.00
23 16 0.00
24 16 0.00
 0 17 0.00
 1 17 0.00
 2 17 0.00
 3 17 0.00
 4 17 0.00
 5 17 0.00
 6 17 0.00
 7 17 0.00
 8 17 0.00
 9 17 0.00
10 17 0.00
11 17 0.00
12 17 0.00
13 17 0.00
14 17 0.00
15 17 0.00
16 17 0.00
17 17 1.00
18 17 0.00
19 17 0.00
20 17 0.00
21 17 0.00
22 17 0.00
23 17 0.00
24 17 0.00
 0 18 0.00
 1 18 0.00
 2 18 0.00
 3 18 0.00
 4 18 0.00
 5 18 0.00
 6 18 0.00
 7 18 0.00
 8 18 0.00
 9 18 0.00
10 18 0.00
11 18 0.00
12 18 0.00
13 18 0.00
14 18 0.00
15 18 0.00
16 18 0.00
17 18 0.00
18 18 0.93
19 18 0.00
20 18 0.00
21 18 0.07
22 18 0.00
23 18 0.00
24 18 0.00
 0 19 0.00
 1 19 0.00
 2 19 0.00
 3 19 0.00
 4 19 0.00
 5 19 0.00
 6 19 0.00
 7 19 0.00
 8 19 0.00
 9 19 0.00
10 19 0.00
11 19 0.00
12 19 0.00
13 19 0.00
14 19 0.00
15 19 0.00
16 19 0.00
17 19 0.00
18 19 0.00
19 19 1.00
20 19 0.00
21 19 0.00
22 19 0.00
23 19 0.00
24 19 0.00
 0 20 0.00
 1 20 0.00
 2 20 0.00
 3 20 0.00
 4 20 0.00
 5 20 0.00
 6 20 0.00
 7 20 0.00
 8 20 0.00
 9 20 0.00
10 20 0.00
11 20 0.00
12 20 0.00
13 20 0.00
14 20 0.00
15 20 0.00
16 20 0.00
17 20 0.00
18 20 0.00
19 20 0.00
20 20 0.83
21 20 0.17
22 20 0.00
23 20 0.00
24 20 0.00
 0 21 0.00
 1 21 0.00
 2 21 0.00
 3 21 0.00
 4 21 0.00
 5 21 0.00
 6 21 0.00
 7 21 0.00
 8 21 0.00
 9 21 0.00
10 21 0.00
11 21 0.00
12 21 0.00
13 21 0.00
14 21 0.00
15 21 0.00
16 21 0.00
17 21 0.00
18 21 0.00
19 21 0.00
20 21 0.42
21 21 0.58
22 21 0.00
23 21 0.00
24 21 0.00
 0 22 0.00
 1 22 0.00
 2 22 0.00
 3 22 0.00
 4 22 0.00
 5 22 0.00
 6 22 0.00
 7 22 0.00
 8 22 0.00
 9 22 0.00
10 22 0.00
11 22 0.00
12 22 0.00
13 22 0.00
14 22 0.00
15 22 0.00
16 22 0.00
17 22 0.00
18 22 0.00
19 22 0.00
20 22 0.00
21 22 0.00
22 22 1.00
23 22 0.00
24 22 0.00
 0 23 0.00
 1 23 0.00
 2 23 0.00
 3 23 0.00
 4 23 0.00
 5 23 0.00
 6 23 0.12
 7 23 0.00
 8 23 0.00
 9 23 0.00
10 23 0.00
11 23 0.00
12 23 0.00
13 23 0.00
14 23 0.00
15 23 0.00
16 23 0.00
17 23 0.00
18 23 0.00
19 23 0.00
20 23 0.00
21 23 0.00
22 23 0.00
23 23 0.88
24 23 0.00
 0 24 0.00
 1 24 0.00
 2 24 0.00
 3 24 0.00
 4 24 0.00
 5 24 0.00
 6 24 0.00
 7 24 0.00
 8 24 0.00
 9 24 0.00
10 24 0.00
11 24 0.00
12 24 0.00
13 24 0.00
14 24 0.00
15 24 0.00
16 24 0.00
17 24 0.00
18 24 0.00
19 24 0.00
20 24 0.00
21 24 0.00
22 24 0.00
23 24 0.00
24 24 1.00
        };
    \end{axis}
\end{tikzpicture}
%
%\caption{I'm confused~5!}\label{tab:CM5}
%\end{figure*}


==> figures/conv3b.tex <==
%    \begin{tikzpicture}[thick,scale=0.9]
\begin{tikzpicture}[scale=0.4]

% grid 1
%\draw[step=0.7,red,very thin] (0.0,0.0) grid (11.2,11.2);
\draw[red,ultra thick] (0.0,0.0) rectangle (11.2,11.2);

% grid 2
\draw[green,ultra thick] (0.5,-0.5) rectangle (11.7,10.7);
%\draw[step=0.7,green,very thin, shift={(0.5,-0.5)}] (0.0,0.0) grid (11.2,11.2);

% grid 3
\draw[blue,ultra thick] (1.0,-1.0) rectangle (12.2,10.2);
%\draw[step=0.7,blue,very thin, shift={(1.0,-1.0)}] (0.0,0.0) grid (11.2,11.2);

%% grid
%\draw[step=0.7,black,thin] (12.59,1.39) grid (22.4,11.2);
%\draw[black,ultra thick] (12.6,1.4) rectangle (22.4,11.2);

%% convolution 1
\draw[ultra thick, dotted] (0.0,9.1) rectangle (2.1,11.2);
\draw[ultra thick] (0.0,11.2) -- (2.1,11.2);
\draw[ultra thick] (0.0,11.2) -- (0.0,9.1);
\draw[ultra thick] (1.0,8.1) rectangle (3.1,10.2);
\draw[ultra thick] (0.0,9.1) -- (1.0,8.1);
\draw[ultra thick] (2.1,11.2) -- (3.1,10.2);
\draw[ultra thick] (0.0,11.2) -- (1.0,10.2);
\draw[ultra thick, dotted] (3.1,8.1) -- (2.1,9.1);

\draw[black,ultra thick] (13.6,1.4) rectangle (23.4,11.2);
\draw[ultra thick] (13.6,11.2) rectangle (14.3,10.5);
%\draw[step=0.7,gray,very thin, shift={(13.6,1.4)}] (0.0,0.0) grid (9.8,9.8);
\draw[black,ultra thick] (14.1,0.9) rectangle (23.9,10.7);
\draw[ultra thick] (14.1,10.7) rectangle (14.8,10.0);
%\draw[step=0.7,gray,very thin, shift={(14.1,0.9)}] (0.0,0.0) grid (9.8,9.8);
\draw[black,ultra thick] (14.6,0.4) rectangle (24.4,10.2);
\draw[ultra thick] (14.6,10.2) rectangle (15.3,9.5);
%\draw[step=0.7,gray,very thin, shift={(14.6,0.4)}] (0.0,0.0) grid (9.8,9.8);
\draw[black,ultra thick] (15.1,-0.1) rectangle (24.9,9.7);
\draw[ultra thick] (15.1,9.7) rectangle (15.8,9.0);
%\draw[step=0.7,gray,very thin, shift={(15.1,-0.1)}] (0.0,0.0) grid (9.8,9.8);
\draw[black,ultra thick] (15.6,-0.6) rectangle (25.4,9.2);
\draw[ultra thick] (15.6,9.2) rectangle (16.3,8.5);
%\draw[step=0.7,gray,very thin, shift={(15.6,-0.6)}] (0.0,0.0) grid (9.8,9.8);

%% line
\draw[smooth,thick,->] (2.5,10.7) -- (2.5,11.9) -- (3.0,12.2) -- (12.95,12.2)  -- (13.55,11.9) -- (13.95,11.2);
\node at (7,12.7) {$\mbox{\footnotesize filter}_1$};
%% line
\draw[smooth,thick,->] (2.0,10.7) -- (2.0,12.9) -- (2.5,13.2) -- (12.95,13.2)  -- (13.55,12.9) -- (14.45,10.7);
\node at (7,13.7) {$\mbox{\footnotesize filter}_2$};
%% line
\draw[smooth,thick,->] (1.5,10.7) -- (1.5,13.9) -- (2.0,14.2) -- (12.95,14.2)  -- (13.55,13.9) -- (14.95,10.2);
\node at (7,14.7) {$\mbox{\footnotesize filter}_3$};
%% line
\draw[smooth,thick,->] (1.0,10.7) -- (1.0,14.9) -- (1.5,15.2) -- (12.95,15.2)  -- (13.55,14.9) -- (15.45,9.7);
\node at (7,15.7) {$\mbox{\footnotesize filter}_4$};
%% line
\draw[smooth,thick,->] (0.5,10.7) -- (0.5,15.9) -- (1.0,16.2) -- (12.95,16.2)  -- (13.55,15.9) -- (15.95,9.2);
\node at (7,16.7) {$\mbox{\footnotesize filter}_5$};

\end{tikzpicture}


==> figures/elm.tex <==
%\begin{tikzpicture}[scale=0.9]
\begin{tikzpicture}[scale=0.75, every node/.style={scale=0.9}]

    % squares (top)
    \draw[thick,color=blue] (1.25,5.5) rectangle (2.25,6.5);
    \draw[thick,color=blue] (3.75,5.5) rectangle (4.75,6.5);
    \draw[thick,color=blue] (6.25,5.5) rectangle (7.25,6.5);
    \draw[thick,color=blue] (8.75,5.5) rectangle (9.75,6.5);
    \draw[thick,color=blue] (11.25,5.5) rectangle (12.25,6.5);
    \node at (14.25,6.0) {$\cdots$};
    \draw[thick,color=blue] (16.25,5.5) rectangle (17.25,6.5);

    \node at (1.75,6.0) {1};
    \node at (4.25,6.0) {2};
    \node at (6.75,6.0) {3};
    \node at (9.25,6.0) {4};
    \node at (11.75,6.0) {5};
    \node at (16.75,6.0) {$n$};
    
    % squares (middle)
    \draw[thick,color=blue] (3.0,2.5) rectangle (4.0,3.5);
    \draw[thick,color=blue] (5.5,2.5) rectangle (6.5,3.5);
    \draw[thick,color=blue] (8.0,2.5) rectangle (9.0,3.5);
    \node at (11.0,3.0) {$\cdots$};
    \draw[thick,color=blue] (13.0,2.5) rectangle (14.0,3.5);

    \node at (3.5,3.0) {1};
    \node at (6.0,3.0) {2};
    \node at (8.5,3.0) {3};
    \node at (13.5,3.0) {$\ell$};
    
    % squares (bottom)
    \draw[thick,color=blue] (4.0,-0.5) rectangle (5.0,0.5);
    \draw[thick,color=blue] (6.5,-0.5) rectangle (7.5,0.5);
    \node at (9.5,0.0) {$\cdots$};
    \draw[thick,color=blue] (12.0,-0.5) rectangle (13.0,0.5);

    \node at (4.5,0.0) {1};
    \node at (7.0,0.0) {2};
    \node at (12.5,0.0) {$m$};

    % top to middle
    \draw[thick,color=blue,->] (1.75,5.5) -- (3.5,3.5);
    \draw[thick,color=blue,->] (1.75,5.5) -- (6.0,3.5);
    \draw[thick,color=blue,->] (1.75,5.5) -- (8.5,3.5);
    \draw[thick,color=blue,->] (1.75,5.5) -- (13.5,3.5);

    \draw[thick,color=blue,->] (4.25,5.5) -- (3.5,3.5);
    \draw[thick,color=blue,->] (4.25,5.5) -- (6.0,3.5);
    \draw[thick,color=blue,->] (4.25,5.5) -- (8.5,3.5);
    \draw[thick,color=blue,->] (4.25,5.5) -- (13.5,3.5);

    \draw[thick,color=blue,->] (6.75,5.5) -- (3.5,3.5);
    \draw[thick,color=blue,->] (6.75,5.5) -- (6.0,3.5);
    \draw[thick,color=blue,->] (6.75,5.5) -- (8.5,3.5);
    \draw[thick,color=blue,->] (6.75,5.5) -- (13.5,3.5);

    \draw[thick,color=blue,->] (9.25,5.5) -- (3.5,3.5);
    \draw[thick,color=blue,->] (9.25,5.5) -- (6.0,3.5);
    \draw[thick,color=blue,->] (9.25,5.5) -- (8.5,3.5);
    \draw[thick,color=blue,->] (9.25,5.5) -- (13.5,3.5);

    \draw[thick,color=blue,->] (11.75,5.5) -- (3.5,3.5);
    \draw[thick,color=blue,->] (11.75,5.5) -- (6.0,3.5);
    \draw[thick,color=blue,->] (11.75,5.5) -- (8.5,3.5);
    \draw[thick,color=blue,->] (11.75,5.5) -- (13.5,3.5);

    \draw[thick,color=blue,->] (16.75,5.5) -- (3.5,3.5);
    \draw[thick,color=blue,->] (16.75,5.5) -- (6.0,3.5);
    \draw[thick,color=blue,->] (16.75,5.5) -- (8.5,3.5);
    \draw[thick,color=blue,->] (16.75,5.5) -- (13.5,3.5);

    % middle to bottom
    \draw[thick,color=blue,->] (3.5,2.5) -- (4.5,0.5);
    \draw[thick,color=blue,->] (3.5,2.5) -- (7.0,0.5);
    \draw[thick,color=blue,->] (3.5,2.5) -- (12.5,0.5);

    \draw[thick,color=blue,->] (6.0,2.5) -- (4.5,0.5);
    \draw[thick,color=blue,->] (6.0,2.5) -- (7.0,0.5);
    \draw[thick,color=blue,->] (6.0,2.5) -- (12.5,0.5);

    \draw[thick,color=blue,->] (8.5,2.5) -- (4.5,0.5);
    \draw[thick,color=blue,->] (8.5,2.5) -- (7.0,0.5);
    \draw[thick,color=blue,->] (8.5,2.5) -- (12.5,0.5);

    \draw[thick,color=blue,->] (13.5,2.5) -- (4.5,0.5);
    \draw[thick,color=blue,->] (13.5,2.5) -- (7.0,0.5);
    \draw[thick,color=blue,->] (13.5,2.5) -- (12.5,0.5);
    
    % labels
%    \node at (18.0,6.0) {$X$};
%    \node at (16.125,4.25) {$W$};
%    \node at (14.75,3.0) {$H$};
%    \node at (13.75,1.5) {$\beta$};
%    \node at (13.75,0.0) {$Y$};
    \node at (0.65,6.0) {$X$};
    \node at (1.75,4.25) {$W$};
    \node at (2.4,3.0) {$H$};
    \node at (3.25,1.5) {$\beta$};
    \node at (3.4,0.0) {$Y$};

\end{tikzpicture}


==> figures/elm2.tex <==
%\begin{tikzpicture}[scale=0.9]
\begin{tikzpicture}[scale=0.5, every node/.style={scale=0.75}]

    % squares (top)
    \draw[thick,color=blue] (0.5,5.5) rectangle (1.5,6.5);
    \draw[thick,color=blue] (3.0,5.5) rectangle (4.0,6.5);
    \draw[thick,color=blue] (5.5,5.5) rectangle (6.5,6.5);
    \draw[thick,color=blue] (8.0,5.5) rectangle (9.0,6.5);
    \draw[thick,color=blue] (10.5,5.5) rectangle (11.5,6.5);
%    \node at (14.25,6.0) {$\cdots$};
%    \draw[thick,color=blue] (16.25,5.5) rectangle (17.25,6.5);

    \node at (1.0,6.0) {1};
    \node at (3.5,6.0) {2};
    \node at (6.0,6.0) {3};
    \node at (8.5,6.0) {4};
    \node at (11.0,6.0) {5};
%    \node at (16.75,6.0) {$n$};
    
    % squares (middle)
    \draw[thick,color=blue] (3.0,2.5) rectangle (4.0,3.5);
    \draw[thick,color=blue] (5.5,2.5) rectangle (6.5,3.5);
    \draw[thick,color=blue] (8.0,2.5) rectangle (9.0,3.5);
%    \node at (11.0,3.0) {$\cdots$};
%    \draw[thick,color=blue] (13.0,2.5) rectangle (14.0,3.5);

    \node at (3.5,3.0) {1};
    \node at (6.0,3.0) {2};
    \node at (8.5,3.0) {3};
%    \node at (13.5,3.0) {$\ell$};
    
    % squares (bottom)
    \draw[thick,color=blue] (4.0,-0.5) rectangle (5.0,0.5);
    \draw[thick,color=blue] (6.5,-0.5) rectangle (7.5,0.5);
%    \node at (9.5,0.0) {$\cdots$};
%    \draw[thick,color=blue] (12.0,-0.5) rectangle (13.0,0.5);

    \node at (4.5,0.0) {1};
    \node at (7.0,0.0) {2};
%    \node at (12.5,0.0) {$m$};

    % top to middle
    \draw[thick,color=blue,->] (1.0,5.5) -- (3.5,3.5);
    \draw[thick,color=blue,->] (1.0,5.5) -- (6.0,3.5);
    \draw[thick,color=blue,->] (1.0,5.5) -- (8.5,3.5);
%    \draw[thick,color=blue,->] (1.0,5.5) -- (13.5,3.5);

    \draw[thick,color=blue,->] (3.5,5.5) -- (3.5,3.5);
    \draw[thick,color=blue,->] (3.5,5.5) -- (6.0,3.5);
    \draw[thick,color=blue,->] (3.5,5.5) -- (8.5,3.5);
%    \draw[thick,color=blue,->] (3.5,5.5) -- (13.5,3.5);

    \draw[thick,color=blue,->] (6.0,5.5) -- (3.5,3.5);
    \draw[thick,color=blue,->] (6.0,5.5) -- (6.0,3.5);
    \draw[thick,color=blue,->] (6.0,5.5) -- (8.5,3.5);
%    \draw[thick,color=blue,->] (6.0,5.5) -- (13.5,3.5);

    \draw[thick,color=blue,->] (8.5,5.5) -- (3.5,3.5);
    \draw[thick,color=blue,->] (8.5,5.5) -- (6.0,3.5);
    \draw[thick,color=blue,->] (8.5,5.5) -- (8.5,3.5);
%    \draw[thick,color=blue,->] (8.5,5.5) -- (13.5,3.5);

    \draw[thick,color=blue,->] (11.0,5.5) -- (3.5,3.5);
    \draw[thick,color=blue,->] (11.0,5.5) -- (6.0,3.5);
    \draw[thick,color=blue,->] (11.0,5.5) -- (8.5,3.5);
%    \draw[thick,color=blue,->] (11.0,5.5) -- (13.5,3.5);


    % middle to bottom
    \draw[thick,color=blue,->] (3.5,2.5) -- (4.5,0.5);
    \draw[thick,color=blue,->] (3.5,2.5) -- (7.0,0.5);
%    \draw[thick,color=blue,->] (3.5,2.5) -- (12.5,0.5);

    \draw[thick,color=blue,->] (6.0,2.5) -- (4.5,0.5);
    \draw[thick,color=blue,->] (6.0,2.5) -- (7.0,0.5);
%    \draw[thick,color=blue,->] (6.0,2.5) -- (12.5,0.5);

    \draw[thick,color=blue,->] (8.5,2.5) -- (4.5,0.5);
    \draw[thick,color=blue,->] (8.5,2.5) -- (7.0,0.5);
%    \draw[thick,color=blue,->] (8.5,2.5) -- (12.5,0.5);

%    \draw[thick,color=blue,->] (13.5,2.5) -- (4.5,0.5);
%    \draw[thick,color=blue,->] (13.5,2.5) -- (7.0,0.5);
%    \draw[thick,color=blue,->] (13.5,2.5) -- (12.5,0.5);
    
    % labels
%    \node at (18.0,6.0) {$X$};
%    \node at (16.125,4.25) {$W$};
%    \node at (14.75,3.0) {$H$};
%    \node at (13.75,1.5) {$\beta$};
%    \node at (13.75,0.0) {$Y$};
    \node at (-0.1,6.0) {$X$};
    \node at (1.75,4.25) {$W$};
    \node at (2.4,3.0) {$H$};
    \node at (3.25,1.5) {$\beta$};
    \node at (3.4,0.0) {$Y$};

\end{tikzpicture}


==> figures/elm2_drop.tex <==
%\begin{tikzpicture}[scale=0.9]
\begin{tikzpicture}[scale=0.5, every node/.style={scale=0.75}]

    % squares (top)
    \draw[thick,color=blue] (0.5,5.5) rectangle (1.5,6.5);
    \draw[thick,color=blue] (3.0,5.5) rectangle (4.0,6.5);
    \draw[thick,color=blue] (5.5,5.5) rectangle (6.5,6.5);
%    \draw[thick,color=blue] (8.0,5.5) rectangle (9.0,6.5);
    \draw[thick,color=blue,dashed] (8.0,5.5) rectangle (9.0,6.5);
    \draw[thick,color=blue] (10.5,5.5) rectangle (11.5,6.5);
%    \node at (14.25,6.0) {$\cdots$};
%    \draw[thick,color=blue] (16.25,5.5) rectangle (17.25,6.5);

    \node at (1.0,6.0) {1};
    \node at (3.5,6.0) {2};
    \node at (6.0,6.0) {3};
%    \node at (8.5,6.0) {4};
    \node at (8.5,6.0) {\Huge$\times$};
    \node at (11.0,6.0) {5};
%    \node at (16.75,6.0) {$n$};
    
    % squares (middle)
    \draw[thick,color=blue] (3.0,2.5) rectangle (4.0,3.5);
%    \draw[thick,color=blue] (5.5,2.5) rectangle (6.5,3.5);
    \draw[thick,color=blue,dashed] (5.5,2.5) rectangle (6.5,3.5);
    \draw[thick,color=blue] (8.0,2.5) rectangle (9.0,3.5);
%    \node at (11.0,3.0) {$\cdots$};
%    \draw[thick,color=blue] (13.0,2.5) rectangle (14.0,3.5);

    \node at (3.5,3.0) {1};
%    \node at (6.0,3.0) {2};
    \node at (6.0,3.0) {\Huge$\times$};
    \node at (8.5,3.0) {3};
%    \node at (13.5,3.0) {$\ell$};
    
    % squares (bottom)
    \draw[thick,color=blue] (4.0,-0.5) rectangle (5.0,0.5);
    \draw[thick,color=blue] (6.5,-0.5) rectangle (7.5,0.5);
%    \node at (9.5,0.0) {$\cdots$};
%    \draw[thick,color=blue] (12.0,-0.5) rectangle (13.0,0.5);

    \node at (4.5,0.0) {1};
    \node at (7.0,0.0) {2};
%    \node at (12.5,0.0) {$m$};

    % top to middle
    \draw[thick,color=blue,->] (1.0,5.5) -- (3.5,3.5);
%    \draw[thick,color=blue,->] (1.0,5.5) -- (6.0,3.5);
    \draw[thick,color=blue,->] (1.0,5.5) -- (8.5,3.5);
%    \draw[thick,color=blue,->] (1.0,5.5) -- (13.5,3.5);

    \draw[thick,color=blue,->] (3.5,5.5) -- (3.5,3.5);
%    \draw[thick,color=blue,->] (3.5,5.5) -- (6.0,3.5);
    \draw[thick,color=blue,->] (3.5,5.5) -- (8.5,3.5);
%    \draw[thick,color=blue,->] (3.5,5.5) -- (13.5,3.5);

    \draw[thick,color=blue,->] (6.0,5.5) -- (3.5,3.5);
%    \draw[thick,color=blue,->] (6.0,5.5) -- (6.0,3.5);
    \draw[thick,color=blue,->] (6.0,5.5) -- (8.5,3.5);
%    \draw[thick,color=blue,->] (6.0,5.5) -- (13.5,3.5);

%    \draw[thick,color=blue,->] (8.5,5.5) -- (3.5,3.5);
%    \draw[thick,color=blue,->] (8.5,5.5) -- (6.0,3.5);
%    \draw[thick,color=blue,->] (8.5,5.5) -- (8.5,3.5);
%%    \draw[thick,color=blue,->] (8.5,5.5) -- (13.5,3.5);

    \draw[thick,color=blue,->] (11.0,5.5) -- (3.5,3.5);
%    \draw[thick,color=blue,->] (11.0,5.5) -- (6.0,3.5);
    \draw[thick,color=blue,->] (11.0,5.5) -- (8.5,3.5);
%    \draw[thick,color=blue,->] (11.0,5.5) -- (13.5,3.5);


    % middle to bottom
    \draw[thick,color=blue,->] (3.5,2.5) -- (4.5,0.5);
    \draw[thick,color=blue,->] (3.5,2.5) -- (7.0,0.5);
%    \draw[thick,color=blue,->] (3.5,2.5) -- (12.5,0.5);

%    \draw[thick,color=blue,->] (6.0,2.5) -- (4.5,0.5);
%    \draw[thick,color=blue,->] (6.0,2.5) -- (7.0,0.5);
%%    \draw[thick,color=blue,->] (6.0,2.5) -- (12.5,0.5);

    \draw[thick,color=blue,->] (8.5,2.5) -- (4.5,0.5);
    \draw[thick,color=blue,->] (8.5,2.5) -- (7.0,0.5);
%    \draw[thick,color=blue,->] (8.5,2.5) -- (12.5,0.5);

%    \draw[thick,color=blue,->] (13.5,2.5) -- (4.5,0.5);
%    \draw[thick,color=blue,->] (13.5,2.5) -- (7.0,0.5);
%    \draw[thick,color=blue,->] (13.5,2.5) -- (12.5,0.5);
    
    % labels
%    \node at (18.0,6.0) {$X$};
%    \node at (16.125,4.25) {$W$};
%    \node at (14.75,3.0) {$H$};
%    \node at (13.75,1.5) {$\beta$};
%    \node at (13.75,0.0) {$Y$};
    \node at (-0.1,6.0) {$X$};
    \node at (1.75,4.25) {$W$};
    \node at (2.4,3.0) {$H$};
    \node at (3.25,1.5) {$\beta$};
    \node at (3.4,0.0) {$Y$};

\end{tikzpicture}


==> figures/elm_1_train_test.tex <==
%\begin{tikzpicture}[scale=0.75]
\begin{tikzpicture}[scale=0.875]
\begin{axis}[width=0.90\textwidth,
		   height=0.675\textwidth,
%		   /pgf/number format/1000 sep={},
   	           symbolic x coords={128,
	           				 256,
						 512,
						 1024,
						 2048,
						 4096},
	 	   x tick label style={
%		   	rotate=90,
   		 	/pgf/number format/.cd,
			/pgf/number format/1000 sep={},
   			fixed,
   			fixed zerofill,
    			precision=0
		   },
	 	   y tick label style={
%		   	rotate=90,
    		 	/pgf/number format/.cd,
   			fixed,
   			fixed zerofill,
    			precision=1
		    },
%                    xmin=0.0,xmax=4096.0,
                    ymin=0.5,ymax=1.0,
                    legend pos=south east,
                    legend cell align={left},
                    xtick={128,256,512,1024,2048,4096},
                    ytick={0.5,0.6,0.7,0.8,0.9,1.0},
                    xlabel={Number of neurons},
                    ylabel={Accuracy}] 
\addplot[color=green,ultra thick,mark=*,mark size=2.0] coordinates { % tanh test
    (128,0.659)
    (256,0.737)
    (512,0.801)
    (1024,0.844)
    (2048,0.856)
    (4096,0.852)
};
\addplot[color=black,ultra thick,mark=*,mark size=2.0] coordinates { % relu test
    (128,0.699)
    (256,0.775)
    (512,0.827)
    (1024,0.874)
    (2048,0.899)
    (4096,0.892)
};
\addplot[color=red,ultra thick,mark=*,mark size=2.0] coordinates { % softlim test
    (128,0.655)
    (256,0.739)
    (512,0.801)
    (1024,0.845)
    (2048,0.869)
    (4096,0.856)
};
\addplot[color=blue,ultra thick,mark=*,mark size=2.0] coordinates { % hardlim test
    (128,0.652)
    (256,0.737)
    (512,0.799)
    (1024,0.842)
    (2048,0.869)
    (4096,0.855)
};
\addplot[color=yellow,ultra thick,mark=*,mark size=2.0] coordinates { % multiquadric test
    (128,0.706)
    (256,0.776)
    (512,0.827)
    (1024,0.872)
    (2048,0.901)
    (4096,0.893)
};
\addplot[color=green,dashed,ultra thick,mark=*,mark size=2.0] coordinates { % tanh train
    (128,0.668)
    (256,0.762)
    (512,0.845)
    (1024,0.915)
    (2048,0.960)
    (4096,1.000)
};
\addplot[color=black,dashed,ultra thick,mark=*,mark size=2.0] coordinates { % relu train
    (128,0.710)
    (256,0.796)
    (512,0.866)
    (1024,0.937)
    (2048,0.987)
    (4096,1.000)
};
\addplot[color=red,dashed,ultra thick,mark=*,mark size=2.0] coordinates { % softlim train
    (128,0.666)
    (256,0.764)
    (512,0.844)
    (1024,0.916)
    (2048,0.975)
    (4096,1.000)
};
\addplot[color=blue,dashed,ultra thick,mark=*,mark size=2.0] coordinates { % hardlim train
    (128,0.663)
    (256,0.763)
    (512,0.846)
    (1024,0.916)
    (2048,0.975)
    (4096,1.000)
};
\addplot[color=yellow,dashed,ultra thick,mark=*,mark size=2.0] coordinates { % multiquadric train
    (128,0.717)
    (256,0.800)
    (512,0.866)
    (1024,0.935)
    (2048,0.989)
    (4096,1.000)
};
\legend{relu test,tanh test,softlim test,hardlim test,multiquadric test,
	relu train,tanh train,softlim train,hardlim train,multiquadric train}
\end{axis}
\end{tikzpicture}


==> figures/fig_act_elm_05.tex <==
\begin{tikzpicture}[scale=0.9, every node/.style={scale=1.0}]
    \begin{axis}[
        width  = 0.95*\textwidth,
        height = 10cm,
        ymin=0.0,ymax=1.0475,
        ytick={0.0,0.2,0.4,0.6,0.8,1.0},
        major x tick style = transparent,
        ybar=5.0*\pgflinewidth,
        bar width=8.0pt,
%        ymajorgrids = true,
        xlabel = {Number of neurons},
        ylabel = {Average testing accuracy},
        symbolic x coords={128,
        				      256,
				      512,
				      1024,
				      2048,
				      4096},
	y tick label style={
%		rotate=90,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
    		precision=1},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={
%        	        rotate=60,
%		font=\footnotesize,
%		anchor=north east,
%		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
        nodes near coords,
        every node near coord/.append style={/pgf/number format/precision=3,
        								  rotate=90, 
        								  anchor=west,
								  font=\footnotesize},
        %%%%%
        enlarge x limits=0.11,
%        enlarge x limits=0.2,
        legend cell align=left,
        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
%                at={(0.135,0.015)},
                at={(0.875,0.015)},
                anchor=south,
                column sep=1ex
        }
    ]
\addplot[fill=green,opacity=1.00] %%%%% tanh
coordinates {
(128,0.653)
(256,0.738)
(512,0.802)
(1024,0.845)
(2048,0.870)
(4096,0.850)
};
\addplot[fill=black,opacity=1.00] %%%%% relu
coordinates {
(128,0.696)
(256,0.771)
(512,0.827)
(1024,0.872)
(2048,0.900)
(4096,0.894)
};
\addplot[fill=red,opacity=1.00] %%%%% softlim
coordinates {
(128,0.654)
(256,0.736)
(512,0.800)
(1024,0.840)
(2048,0.868)
(4096,0.854)
};
\addplot[fill=blue,opacity=1.00] %%%%% hardlim
coordinates {
(128,0.656)
(256,0.739)
(512,0.798)
(1024,0.842)
(2048,0.869)
(4096,0.853)
};
\addplot[fill=yellow,opacity=1.00] %%%%% multiquadric
coordinates {
(128,0.707)
(256,0.776)
(512,0.828)
(1024,0.873)
(2048,0.902)
(4096,0.893)
};
\legend{tanh,relu,softlim,hardlim,multiquadric}
\end{axis}
\end{tikzpicture}


==> figures/fig_act_elm_1.tex <==
\begin{tikzpicture}[scale=0.8, every node/.style={scale=1.0}]
    \begin{axis}[
        width  = 0.95*\textwidth,
        height = 10cm,
        ymin=0.0,ymax=1.0475,
        ytick={0.0,0.2,0.4,0.6,0.8,1.0},
        major x tick style = transparent,
        ybar=5.0*\pgflinewidth,
        bar width=8.0pt,
%        ymajorgrids = true,
        xlabel = {Number of neurons},
        ylabel = {Average testing accuracy},
        symbolic x coords={128,
        				      256,
				      512,
				      1024,
				      2048,
				      4096},
	y tick label style={
%		rotate=90,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
    		precision=1},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={
%        	        rotate=60,
%		font=\footnotesize,
%		anchor=north east,
%		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
        nodes near coords,
        every node near coord/.append style={/pgf/number format/precision=3,
        								  rotate=90, 
        								  anchor=west,
								  font=\footnotesize},
        %%%%%
        enlarge x limits=0.11,
%        enlarge x limits=0.2,
        legend cell align=left,
        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
%                at={(0.135,0.015)},
                at={(0.875,0.015)},
                anchor=south,
                column sep=1ex
        }
    ]
\addplot[fill=green,opacity=1.00] %%%%% tanh
coordinates {
(128,0.659)
(256,0.737)
(512,0.801)
(1024,0.844)
(2048,0.856)
(4096,0.852)
};
\addplot[fill=black,opacity=1.00] %%%%% relu
coordinates {
(128,0.699)
(256,0.775)
(512,0.827)
(1024,0.874)
(2048,0.899)
(4096,0.892)
};
\addplot[fill=red,opacity=1.00] %%%%% softlim
coordinates {
(128,0.655)
(256,0.739)
(512,0.801)
(1024,0.845)
(2048,0.869)
(4096,0.856)
};
\addplot[fill=blue,opacity=1.00] %%%%% hardlim
coordinates {
(128,0.652)
(256,0.737)
(512,0.799)
(1024,0.842)
(2048,0.869)
(4096,0.855)
};
\addplot[fill=yellow,opacity=1.00] %%%%% multiquadric
coordinates {
(128,0.706)
(256,0.776)
(512,0.827)
(1024,0.872)
(2048,0.901)
(4096,0.893)
};
\legend{tanh,relu,softlim,hardlim,multiquadric}
\end{axis}
\end{tikzpicture}


==> figures/fig_cnn_c1.tex <==
%\begin{tikzpicture}[scale=0.9, every node/.style={scale=1.0}, rotate=-90]
\begin{tikzpicture}[scale=0.9, every node/.style={scale=1.0}]
    \begin{axis}[
        width  = 1.0*\textwidth,
        height = 10cm,
        ymin=0.0,ymax=1.095,
        ytick={0.0,0.2,0.4,0.6,0.8,1.0},
        major x tick style = transparent,
%        ybar=5.0*\pgflinewidth,
        ybar=3.75*\pgflinewidth,
%        ybar,
%        bar width=7.0pt,
        bar width=5.5pt,
%        ymajorgrids = true,
        xlabel = {Malware family},
        ylabel = {Accuracy},
        symbolic x coords={Adialer.C,Agent.FYI,Allaple.A,Allaple.L,Alueron.gen!J,Autorun.K,C2LOP.P,C2LOP.gen!g,Dialplatform.B,Dontovo.A,Fakerean,Instantaccess,Lolyda.AA1,Lolyda.AA2,Lolyda.AA3,Lolyda.AT,Malex.gen!J,Obfuscator.AD,Rbot!gen,Skintrim.N,Swizzor.gen!E,Swizzor.gen!I,VB.AT,Wintrim.BX,Yuner.A},
	y tick label style={
%		rotate=90,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
    		precision=1},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={
        	        rotate=60,
%        	        rotate=90,
		font=\footnotesize\tt,
		anchor=north east,
		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
        nodes near coords,
        every node near coord/.append style={/pgf/number format/precision=2,
        								  rotate=90, 
								  scale=0.80,
        								  anchor=west,
								  font=\footnotesize},
        %%%%%
        enlarge x limits=0.025,
%        enlarge x limits=0.2,
        legend cell align=left,
        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
%                at={(0.135,0.015)},
                at={(0.905,0.015)},
                anchor=south,
                column sep=1ex
        }
    ]
\addplot[fill=blue,opacity=1.00] %%%%% 32 filters
coordinates {
(Adialer.C,1.00)
(Agent.FYI,1.00)
(Allaple.A,1.00)
(Allaple.L,1.00)
(Alueron.gen!J,0.89)
(Autorun.K,0.00)
(C2LOP.P,0.62)
(C2LOP.gen!g,0.79)
(Dialplatform.B,1.00)
(Dontovo.A,1.00)
(Fakerean,1.00)
(Instantaccess,1.00)
(Lolyda.AA1,1.00)
(Lolyda.AA2,1.00)
(Lolyda.AA3,0.82)
(Lolyda.AT,0.93)
(Malex.gen!J,0.92)
(Obfuscator.AD,1.00)
(Rbot!gen,0.93)
(Skintrim.N,1.00)
(Swizzor.gen!E,0.83)
(Swizzor.gen!I,0.58)
(VB.AT,1.00)
(Wintrim.BX,0.88)
(Yuner.A,1.00)
};
\addplot[fill=red,opacity=1.00] %%%%% 64 filters
coordinates {
(Adialer.C,1.00)
(Agent.FYI,1.00)
(Allaple.A,1.00)
(Allaple.L,1.00)
(Alueron.gen!J,1.00)
(Autorun.K,0.00)
(C2LOP.P,0.46)
(C2LOP.gen!g,1.00)
(Dialplatform.B,1.00)
(Dontovo.A,1.00)
(Fakerean,1.00)
(Instantaccess,1.00)
(Lolyda.AA1,1.00)
(Lolyda.AA2,1.00)
(Lolyda.AA3,0.82)
(Lolyda.AT,0.93)
(Malex.gen!J,0.42)
(Obfuscator.AD,1.00)
(Rbot!gen,1.00)
(Skintrim.N,1.00)
(Swizzor.gen!E,0.75)
(Swizzor.gen!I,0.50)
(VB.AT,0.98)
(Wintrim.BX,0.88)
(Yuner.A,1.00)
};
\legend{32 filters,64 filters}
\end{axis}
\end{tikzpicture}


==> figures/fig_cnn_c2.tex <==
%\begin{tikzpicture}[scale=0.9, every node/.style={scale=1.0}, rotate=-90]
\begin{tikzpicture}[scale=0.9, every node/.style={scale=1.0}]
    \begin{axis}[
        width  = 0.85*\textwidth,
        height = 9.0cm,
        ymin=0.0,ymax=1.12,
        ytick={0.0,0.2,0.4,0.6,0.8,1.0},
        major x tick style = transparent,
%        ybar=5.0*\pgflinewidth,
%        ybar=3.75*\pgflinewidth,
        ybar,
        bar width=8.0pt,
%        bar width=5.5pt,
%        ymajorgrids = true,
        xlabel = {Malware family},
        ylabel = {Accuracy},
        symbolic x coords={Adialer.C,Agent.FYI,Allaple.A,Allaple.L,Alueron.gen!J,Autorun.K,C2LOP.P,C2LOP.gen!g,Dialplatform.B,Dontovo.A,Fakerean,Instantaccess,Lolyda.AA1,Lolyda.AA2,Lolyda.AA3,Lolyda.AT,Malex.gen!J,Obfuscator.AD,Rbot!gen,Skintrim.N,Swizzor.gen!E,Swizzor.gen!I,VB.AT,Wintrim.BX,Yuner.A},
	y tick label style={
%		rotate=90,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
    		precision=1},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={
        	        rotate=60,
%        	        rotate=90,
		font=\footnotesize\tt,
		anchor=north east,
		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
        nodes near coords,
        every node near coord/.append style={/pgf/number format/precision=2,
        								  rotate=90, 
								  scale=0.90,
        								  anchor=west,
								  font=\footnotesize},
        %%%%%
        enlarge x limits=0.05,
%        enlarge x limits=0.2,
        legend cell align=left,
        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
%                at={(0.135,0.015)},
                at={(0.905,0.015)},
                anchor=south,
                column sep=1ex
        }
    ]
\addplot[fill=blue,opacity=1.00]
coordinates {
(Adialer.C,1.00)
(Agent.FYI,1.00)
(Allaple.A,1.00)
(Allaple.L,1.00)
(Alueron.gen!J,1.00)
(Autorun.K,0.00)
(C2LOP.P,0.38)
(C2LOP.gen!g,0.74)
(Dialplatform.B,1.00)
(Dontovo.A,1.00)
(Fakerean,1.00)
(Instantaccess,1.00)
(Lolyda.AA1,0.95)
(Lolyda.AA2,1.00)
(Lolyda.AA3,0.82)
(Lolyda.AT,0.93)
(Malex.gen!J,0.92)
(Obfuscator.AD,1.00)
(Rbot!gen,0.71)
(Skintrim.N,1.00)
(Swizzor.gen!E,0.92)
(Swizzor.gen!I,0.50)
(VB.AT,1.00)
(Wintrim.BX,0.88)
(Yuner.A,1.00)
};
%\legend{32 filters,64 filters}
\end{axis}
\end{tikzpicture}


==> figures/fig_cnn_elm_time2.tex <==
\begin{tikzpicture}[scale=0.9, every node/.style={scale=1.0}]
    \begin{axis}[
        width = 0.6*\textwidth,
        height = 8cm,
        ymin=0.0,ymax=415,
        ytick={0,50,100,150,200,250,300,350},
        major x tick style = transparent,
        ybar=7.0*\pgflinewidth,
%	ybar=0pt,
%    	bar shift=0pt,
	bar width=28.0pt,
%        ymajorgrids = true,
        xlabel = {Architecture},
        ylabel = {Time (minutes)},
%        symbolic x coords={CNN-2,CNN-1,ELM-0,ELM-1},
	y tick label style={
%		rotate=90,
    		/pgf/number format/.cd,
		1000 sep={},
   		fixed,
   		fixed zerofill,
    		precision=0},
%	yticklabel pos=right,
%        xtick = data,
%	xtick={CNN-2,CNN-1,ELM-0,ELM-1},
	xtick={1,2,3,4},
%	xticklabels={CNN-2,CNN-1,ELM-0,ELM-1},
	xticklabels={},
%        x tick label style={
%        	        rotate=60,
%		font=\footnotesize,
%		anchor=north east,
%		inner sep=0mm
%		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
        nodes near coords,
        every node near coord/.append style={/pgf/number format/precision=2,
        								  rotate=90, 
        								  anchor=west,
								  font=\footnotesize,
								  /pgf/number format/1000 sep=},
        %%%%%
        enlarge x limits=0.9,
%        enlarge x limits=0.2,
        legend cell align=left,
        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
                at={(0.76,0.635)},
%                at={(0.135,0.015)},
%                at={(0.82,0.015)},
%                at={(0.1525,0.8)},
                anchor=south,
                column sep=1ex
        }
    ]
\addplot[fill=yellow,opacity=1.00,xticklabels={CNN}] %%%%% 
coordinates {
%(CNN-2,334.50)% 2-layer CNN
(1,334.50)% 2-layer CNN
};
\addlegendentry{CNN (2 layers)},
\addplot[fill=green,opacity=1.00] %%%%% 
coordinates {
%(CNN-1,254.75)% 1-layer CNN
(2,254.75)% 1-layer CNN
};
\addlegendentry{CNN (1 layer)},
\addplot[fill=red,opacity=1.00] %%%%% 
coordinates {
%(ELM-0,74.12)% ELM alpha = 0
(3,74.12)% ELM alpha = 0
};
\addlegendentry{ELM ($\alpha=0$)}
\addplot[fill=blue,opacity=1.00] %%%%% 
coordinates {
%(ELM-1,4.91)% ELM alpha = 1
(4,4.91)% ELM alpha = 1
};
\addlegendentry{ELM ($\alpha=1$)}
\end{axis}
\end{tikzpicture}


==> figures/fig_elm_a.tex <==
%\begin{tikzpicture}[scale=0.9, every node/.style={scale=1.0}, rotate=-90]
\begin{tikzpicture}[scale=0.85, every node/.style={scale=1.0}]
    \begin{axis}[
        width  = 0.45*\textwidth,
        height = 7cm,
        ymin=0.0,ymax=1.25,
        ytick={0.0,0.2,0.4,0.6,0.8,1.0},
        major x tick style = transparent,
%        ybar=5.0*\pgflinewidth,
%        ybar=3.75*\pgflinewidth,
        ybar,
        bar width=22.5pt,
%        bar width=5.5pt,
%        ymajorgrids = true,
        xlabel = {Number of neurons},
        ylabel = {Accuracy},
        symbolic x coords={512,1024,2048},
	y tick label style={
%		rotate=90,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
    		precision=1},
%	yticklabel pos=right,
        xtick = data,
%        x tick label style={
%        	        rotate=60,
%        	        rotate=90,
%		font=\footnotesize\tt,
%		anchor=north east,
%		inner sep=0mm
%		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
        nodes near coords,
        every node near coord/.append style={/pgf/number format/precision=4,
        								  rotate=90, 
								  scale=1.0,
        								  anchor=west,
								  font=\footnotesize},
        %%%%%
        enlarge x limits=0.25,
%        enlarge x limits=0.2,
        legend cell align=left,
        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
%                at={(0.135,0.015)},
                at={(0.905,0.015)},
                anchor=south,
                column sep=1ex
        }
    ]
\addplot[fill=blue,opacity=1.00]
coordinates {
(512,0.9565)
(1024,0.9662)
(2048,0.9346)
};
%\legend{32 filters,64 filters}
\end{axis}
\end{tikzpicture}


==> figures/fig_elm_b.tex <==
%\begin{tikzpicture}[scale=0.9, every node/.style={scale=1.0}, rotate=-90]
\begin{tikzpicture}[scale=0.85, every node/.style={scale=1.0}]
    \begin{axis}[
        width  = 0.45*\textwidth,
        height = 7cm,
        ymin=0.0,ymax=1.25,
        ytick={0.0,0.2,0.4,0.6,0.8,1.0},
        major x tick style = transparent,
%        ybar=5.0*\pgflinewidth,
%        ybar=3.75*\pgflinewidth,
        ybar,
        bar width=22.5pt,
%        bar width=5.5pt,
%        ymajorgrids = true,
        xlabel = {Input dimension},
        ylabel = {Accuracy},
        symbolic x coords={$512\times 1$,$1024\times 1$,$4096\times 1$},
	y tick label style={
%		rotate=90,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
    		precision=1},
%	yticklabel pos=right,
        xtick = data,
%        x tick label style={
%        	        rotate=60,
%        	        rotate=90,
%		font=\footnotesize\tt,
%		anchor=north east,
%		inner sep=0mm
%		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
        nodes near coords,
        every node near coord/.append style={/pgf/number format/precision=4,
        								  rotate=90, 
								  scale=1.0,
        								  anchor=west,
								  font=\footnotesize},
        %%%%%
        enlarge x limits=0.25,
%        enlarge x limits=0.2,
        legend cell align=left,
        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
%                at={(0.135,0.015)},
                at={(0.905,0.015)},
                anchor=south,
                column sep=1ex
        }
    ]
\addplot[fill=blue,opacity=1.00]
coordinates {
($512\times 1$,0.9662)
($1024\times 1$,0.9647)
($4096\times 1$,0.9650)
};
%\legend{32 filters,64 filters}
\end{axis}
\end{tikzpicture}


==> figures/fig_elm_dropout.tex <==
%\begin{tikzpicture}[scale=0.9, every node/.style={scale=1.0}, rotate=-90]
\begin{tikzpicture}[scale=0.9, every node/.style={scale=1.0}]
    \begin{axis}[
        width  = 1.0*\textwidth,
        height = 10cm,
        ymin=0.0,ymax=1.05,
        ytick={0.0,0.2,0.4,0.6,0.8,1.0},
        major x tick style = transparent,
%        ybar=5.0*\pgflinewidth,
        ybar=3.75*\pgflinewidth,
%        ybar,
        bar width=7.0pt,
%        ymajorgrids = true,
        xlabel = {Fold},
        ylabel = {Accuracy},
        symbolic x coords={1,2,3,4,5,6,7,8,9,10},
	y tick label style={
%		rotate=90,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
    		precision=1},
%	yticklabel pos=right,
        xtick = data,
%        x tick label style={
%        	        rotate=60,
%        	        rotate=90,
%		font=\footnotesize\tt,
%		anchor=north east,
%		inner sep=0mm
%		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
        nodes near coords,
        every node near coord/.append style={/pgf/number format/precision=3,
        								  rotate=90, 
								  scale=0.90,
        								  anchor=west,
								  font=\footnotesize},
        %%%%%
        enlarge x limits=0.07,
%        enlarge x limits=0.2,
        legend cell align=left,
        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
%                at={(0.135,0.015)},
                at={(0.805,0.015)},
                anchor=south,
                column sep=1ex
        }
    ]
\addplot[fill=green,opacity=1.00] %%%%% fully connected average
coordinates {
(1,0.872)
(2,0.878)
(3,0.873)
(4,0.873)
(5,0.875)
(6,0.875)
(7,0.872)
(8,0.872)
(9,0.876)
(10,0.877)
};
\addplot[fill=black,opacity=1.00] %%%%% fully connected ensemble
coordinates {
(1,0.900)
(2,0.908)
(3,0.905)
(4,0.899)
(5,0.905)
(6,0.898)
(7,0.895)
(8,0.903)
(9,0.908)
(10,0.906)
};
\addplot[fill=red,opacity=1.00] %%%%% dropout average
coordinates {
(1,0.911)
(2,0.907)
(3,0.907)
(4,0.910)
(5,0.914)
(6,0.911)
(7,0.914)
(8,0.912)
(9,0.914)
(10,0.914)
};
\addplot[fill=blue,opacity=1.00] %%%%% dropout ensemble
coordinates {
(1,0.926)
(2,0.915)
(3,0.923)
(4,0.915)
(5,0.926)
(6,0.922)
(7,0.926)
(8,0.029)
(9,0.925)
(10,0.924)
};
\legend{fully connected average,fully connected ensemble,dropout average,dropout ensemble}
\end{axis}
\end{tikzpicture}


==> figures/fig_elm_ensemble.tex <==
\begin{tikzpicture}[scale=0.9, every node/.style={scale=1.0}]
    \begin{axis}[
        width  = 0.7*\textwidth,
        height = 10cm,
        ymin=0.0,ymax=1.08,
        ytick={0.0,0.2,0.4,0.6,0.8,1.0},
        major x tick style = transparent,
        ybar=7.0*\pgflinewidth,
        bar width=10.0pt,
%        ymajorgrids = true,
        xlabel = {Number of neurons},
        ylabel = {Testing accuracy},
        symbolic x coords={128,
        				      256,
				      512,
				      1024,
				      2048,
				      4096},
	y tick label style={
%		rotate=90,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
    		precision=1},
%	yticklabel pos=right,
        xtick = data,
%        x tick label style={
%        	        rotate=60,
%		font=\footnotesize,
%		anchor=north east,
%		inner sep=0mm
%		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
        nodes near coords,
        every node near coord/.append style={/pgf/number format/precision=3,
        								  rotate=90, 
        								  anchor=west,
								  font=\footnotesize},
        %%%%%
        enlarge x limits=0.11,
%        enlarge x limits=0.2,
        legend cell align=left,
        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
%                at={(0.135,0.015)},
                at={(0.82,0.015)},
                anchor=south,
                column sep=1ex
        }
    ]
\addplot[fill=blue,opacity=1.00] %%%%% average case
coordinates {
(128,0.697)
(256,0.772)
(512,0.825)
(1024,0.871)
(2048,0.900)
(4096,0.893)
};
\addplot[fill=red,opacity=1.00] %%%%% ensemble
coordinates {
(128,0.784)
(256,0.811)
(512,0.850)
(1024,0.902)
(2048,0.923)
(4096,0.939)
};
\legend{Average case, Ensemble}
\end{axis}
\end{tikzpicture}


==> figures/fig_elm_train_time.tex <==
\begin{tikzpicture}[scale=0.9, every node/.style={scale=1.0}]
    \begin{axis}[
        width  = 0.6*\textwidth,
        height = 8cm,
        ymin=0.0,ymax=5300,
        ytick={0,1000,2000,3000,4000,5000},
        major x tick style = transparent,
        ybar=7.0*\pgflinewidth,
        bar width=12.0pt,
%        ymajorgrids = true,
        xlabel = {Number of neurons},
        ylabel = {Time (seconds)},
        symbolic x coords={128,
        				      256,
				      512,
				      1024},
	y tick label style={
%		rotate=90,
    		/pgf/number format/.cd,
		1000 sep={},
   		fixed,
   		fixed zerofill,
    		precision=0},
%	yticklabel pos=right,
        xtick = data,
%        x tick label style={
%        	        rotate=60,
%		font=\footnotesize,
%		anchor=north east,
%		inner sep=0mm
%		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
        nodes near coords,
        every node near coord/.append style={/pgf/number format/precision=0,
        								  rotate=90, 
        								  anchor=west,
								  font=\footnotesize,
								  /pgf/number format/1000 sep=},
        %%%%%
        enlarge x limits=0.15,
%        enlarge x limits=0.2,
        legend cell align=left,
        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
%                at={(0.135,0.015)},
%                at={(0.82,0.015)},
                at={(0.1525,0.8)},
                anchor=south,
                column sep=1ex
        }
    ]
\addplot[fill=red,opacity=1.00] %%%%% average case
coordinates {
(128,49.74)
(256,78.18)
(512,128.44)
(1024,294.42)
};
\addplot[fill=blue,opacity=1.00] %%%%% ensemble
coordinates {
(128,575.51)
(256,1005.01)
(512,2212.38)
(1024,4448.00)
};
\legend{$\alpha=1.0$, $\alpha=0.5$}
\end{axis}
\end{tikzpicture}


==> figures/fig_elm_weighted.tex <==
\begin{tikzpicture}[scale=0.9, every node/.style={scale=1.0}]
    \begin{axis}[
        width  = 0.9*\textwidth,
        height = 10cm,
        ymin=0.0,ymax=1.13,
        ytick={0.0,0.2,0.4,0.6,0.8,1.0},
        major x tick style = transparent,
        ybar=5.0*\pgflinewidth,
        bar width=9.0pt,
%        ymajorgrids = true,
        xlabel = {Fold},
        ylabel = {Accuracy},
        symbolic x coords={1,2,3,4,5,6,7,8,9,10,11,Average},
%        xticklabels={1,2,3,4,5,6,7,8,9,10,\rotatebox{90}{Average}},
        xticklabels={1,2,3,4,5,6,7,8,9,10,,Average},
	y tick label style={
%		rotate=90,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
    		precision=1},
%	yticklabel pos=right,
        xtick = data,
%        x tick label style={
%        	        rotate=60,
%		font=\footnotesize,
%		anchor=north east,
%		inner sep=0mm
%		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
        nodes near coords,
        every node near coord/.append style={/pgf/number format/precision=3,
        								  rotate=90, 
        								  anchor=west,
								  font=\footnotesize},
        %%%%%
        enlarge x limits=0.065,
%        enlarge x limits=0.2,
        legend cell align=left,
        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
%                at={(0.135,0.015)},
                at={(0.875,0.015)},
                anchor=south,
                column sep=1ex
        }
    ]
\addplot[fill=blue,opacity=1.00] %%%%% imbalanced
coordinates {
(1,0.963)
(2,0.957)
(3,0.972)
(4,0.963)
(5,0.960)
(6,0.972)
(7,0.959)
(8,0.959)
(9,0.971)
(10,0.971)
(11,0.0)
(Average,0.965)
};
\addplot[fill=red,opacity=1.00] %%%%% balanced
coordinates {
(1,0.975)
(2,0.971)
(3,0.980)
(4,0.979)
(5,0.970)
(6,0.976)
(7,0.979)
(8,0.973)
(9,0.982)
(10,0.981)
(11,0.0)
(Average,0.977)
};
\legend{Imbalanced, Balanced}
\end{axis}
\end{tikzpicture}


==> figures/fig_f1.tex <==
%\begin{tikzpicture}[scale=0.9, every node/.style={scale=1.0}, rotate=-90]
\begin{tikzpicture}[scale=0.9, every node/.style={scale=1.0}]
    \begin{axis}[
        width  = 1.0*\textwidth,
        height = 10cm,
        ymin=0.0,ymax=1.095,
        ytick={0.0,0.2,0.4,0.6,0.8,1.0},
        major x tick style = transparent,
%        ybar=5.0*\pgflinewidth,
        ybar=3.75*\pgflinewidth,
%        ybar,
%        bar width=7.0pt,
        bar width=5.5pt,
%        ymajorgrids = true,
        xlabel = {Malware family},
        ylabel = {F1 score},
        symbolic x coords={Adialer.C,Agent.FYI,Allaple.A,Allaple.L,Alueron.gen!J,Autorun.K,C2LOP.P,C2LOP.gen!g,Dialplatform.B,Dontovo.A,Fakerean,Instantaccess,Lolyda.AA1,Lolyda.AA2,Lolyda.AA3,Lolyda.AT,Malex.gen!J,Obfuscator.AD,Rbot!gen,Skintrim.N,Swizzor.gen!E,Swizzor.gen!I,VB.AT,Wintrim.BX,Yuner.A},
	y tick label style={
%		rotate=90,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
    		precision=1},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={
        	        rotate=60,
%        	        rotate=90,
		font=\footnotesize\tt,
		anchor=north east,
		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
        nodes near coords,
        every node near coord/.append style={/pgf/number format/precision=2,
        								  rotate=90, 
								  scale=0.80,
        								  anchor=west,
								  font=\footnotesize},
        %%%%%
        enlarge x limits=0.025,
%        enlarge x limits=0.2,
        legend cell align=left,
        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
%                at={(0.135,0.015)},
                at={(0.93,0.015)},
                anchor=south,
                column sep=1ex
        }
    ]
\addplot[fill=blue,opacity=1.00] %%%%% 32 filters
coordinates {
(Adialer.C,1.00)
(Agent.FYI,1.00)
(Allaple.A,1.00)
(Allaple.L,1.00)
(Alueron.gen!J,0.94)
(Autorun.K,0.00)
(C2LOP.P,0.76)
(C2LOP.gen!g,0.75)
(Dialplatform.B,1.00)
(Dontovo.A,1.00)
(Fakerean,1.00)
(Instantaccess,1.00)
(Lolyda.AA1,1.00)
(Lolyda.AA2,0.97)
(Lolyda.AA3,0.90)
(Lolyda.AT,0.96)
(Malex.gen!J,0.96)
(Obfuscator.AD,1.00)
(Rbot!gen,0.87)
(Skintrim.N,1.00)
(Swizzor.gen!E,0.67)
(Swizzor.gen!I,0.61)
(VB.AT,0.98)
(Wintrim.BX,0.93)
(Yuner.A,0.95)
};
\addplot[fill=red,opacity=1.00] %%%%% 64 filters
coordinates {
(Adialer.C,1.00)
(Agent.FYI,0.96)
(Allaple.A,0.99)
(Allaple.L,0.99)
(Alueron.gen!J,1.00)
(Autorun.K,1.00)
(C2LOP.P,0.90)
(C2LOP.gen!g,0.90)
(Dialplatform.B,1.00)
(Dontovo.A,1.00)
(Fakerean,1.00)
(Instantaccess,1.00)
(Lolyda.AA1,1.00)
(Lolyda.AA2,1.00)
(Lolyda.AA3,1.00)
(Lolyda.AT,1.00)
(Malex.gen!J,0.90)
(Obfuscator.AD,1.00)
(Rbot!gen,1.00)
(Skintrim.N,1.00)
(Swizzor.gen!E,0.70)
(Swizzor.gen!I,0.50)
(VB.AT,1.00)
(Wintrim.BX,1.00)
(Yuner.A,1.00)
};
\legend{CNN, ELM}
\end{axis}
\end{tikzpicture}


==> figures/maxPool.tex <==
\begin{tikzpicture}[scale=0.675,every node/.style={scale=0.9}]

% grid
\draw[step=0.7,black,thin] (12.59,1.39) grid (22.4,11.2);
\draw[black,ultra thick] (12.6,1.4) rectangle (22.4,11.2);

% row 1
\node at (12.95,10.85) {\t 0};
\node at (13.65,10.85) {\t 0};
\node at (14.35,10.85) {\t 0};
\node at (15.05,10.85) {\t 0};
\node at (15.75,10.85) {\t 0};
\node at (16.45,10.85) {\t 0};
\node at (17.15,10.85) {\t 0};
\node at (17.85,10.85) {\t 0};
\node at (18.55,10.85) {\t 0};
\node at (19.25,10.85) {\t 0};
\node at (19.95,10.85) {\t 0};
\node at (20.65,10.85) {\t 0};
\node at (21.35,10.85) {\t 0};
\node at (22.05,10.85) {\t 0};
% row 2
\node at (12.95,10.15) {\t 0};
\node at (13.65,10.15) {\t 0};
\node at (14.35,10.15) {\t 0};
\node at (15.05,10.15) {\t 2};
\node at (15.75,10.15) {\t 1};
\node at (16.45,10.15) {\t 0};
\node at (17.15,10.15) {\t 0};
\node at (17.85,10.15) {\t 0};
\node at (18.55,10.15) {\t 0};
\node at (19.25,10.15) {\t \mTwo};
\node at (19.95,10.15) {\t \mOne};
\node at (20.65,10.15) {\t 0};
\node at (21.35,10.15) {\t 0};
\node at (22.05,10.15) {\t 0};
% row 3
\node at (12.95,9.45) {\t 0};
\node at (13.65,9.45) {\t 0};
\node at (14.35,9.45) {\t 2};
\node at (15.05,9.45) {\t \mTwo};
\node at (15.75,9.45) {\t 0};
\node at (16.45,9.45) {\t 0};
\node at (17.15,9.45) {\t 0};
\node at (17.85,9.45) {\t 0};
\node at (18.55,9.45) {\t 0};
\node at (19.25,9.45) {\t 3};
\node at (19.95,9.45) {\t \mTwo};
\node at (20.65,9.45) {\t \mOne};
\node at (21.35,9.45) {\t 0};
\node at (22.05,9.45) {\t 0};
% row 4
\node at (12.95,8.75) {\t 0};
\node at (13.65,8.75) {\t 2};
\node at (14.35,8.75) {\t \mTwo};
\node at (15.05,8.75) {\t 0};
\node at (15.75,8.75) {\t \mThree};
\node at (16.45,8.75) {\t 0};
\node at (17.15,8.75) {\t 0};
\node at (17.85,8.75) {\t 0};
\node at (18.55,8.75) {\t 0};
\node at (19.25,8.75) {\t 0};
\node at (19.95,8.75) {\t 6};
\node at (20.65,8.75) {\t \mTwo};
\node at (21.35,8.75) {\t \mOne};
\node at (22.05,8.75) {\t 0};
% row 5
\node at (12.95,8.05) {\t 0};
\node at (13.65,8.05) {\t 1};
\node at (14.35,8.05) {\t 0};
\node at (15.05,8.05) {\t \mThree};
\node at (15.75,8.05) {\t 4};
\node at (16.45,8.05) {\t \mOne};
\node at (17.15,8.05) {\t \mOne};
\node at (17.85,8.05) {\t 2};
\node at (18.55,8.05) {\t \mOne};
\node at (19.25,8.05) {\t \mTwo};
\node at (19.95,8.05) {\t 0};
\node at (20.65,8.05) {\t 3};
\node at (21.35,8.05) {\t \mTwo};
\node at (22.05,8.05) {\t 0};
% row 6
\node at (12.95,7.35) {\t 0};
\node at (13.65,7.35) {\t 0};
\node at (14.35,7.35) {\t 0};
\node at (15.05,7.35) {\t 0};
\node at (15.75,7.35) {\t \mOne};
\node at (16.45,7.35) {\t 2};
\node at (17.15,7.35) {\t \mOne};
\node at (17.85,7.35) {\t \mOne};
\node at (18.55,7.35) {\t 2};
\node at (19.25,7.35) {\t \mOne};
\node at (19.95,7.35) {\t 0};
\node at (20.65,7.35) {\t 0};
\node at (21.35,7.35) {\t 0};
\node at (22.05,7.35) {\t 0};
% row 7
\node at (12.95,6.65) {\t 0};
\node at (13.65,6.65) {\t 0};
\node at (14.35,6.65) {\t 0};
\node at (15.05,6.65) {\t 2};
\node at (15.75,6.65) {\t \mTwo};
\node at (16.45,6.65) {\t \mTwo};
\node at (17.15,6.65) {\t 2};
\node at (17.85,6.65) {\t \mOne};
\node at (18.55,6.65) {\t 1};
\node at (19.25,6.65) {\t 1};
\node at (19.95,6.65) {\t \mOne};
\node at (20.65,6.65) {\t 0};
\node at (21.35,6.65) {\t 0};
\node at (22.05,6.65) {\t 0};
% row 8
\node at (12.95,5.95) {\t 0};
\node at (13.65,5.95) {\t 0};
\node at (14.35,5.95) {\t 0};
\node at (15.05,5.95) {\t \mOne};
\node at (15.75,5.95) {\t 4};
\node at (16.45,5.95) {\t \mTwo};
\node at (17.15,5.95) {\t \mOne};
\node at (17.85,5.95) {\t 2};
\node at (18.55,5.95) {\t \mTwo};
\node at (19.25,5.95) {\t 1};
\node at (19.95,5.95) {\t \mOne};
\node at (20.65,5.95) {\t 0};
\node at (21.35,5.95) {\t 0};
\node at (22.05,5.95) {\t 0};
% row 9
\node at (12.95,5.25) {\t 0};
\node at (13.65,5.25) {\t 0};
\node at (14.35,5.25) {\t 0};
\node at (15.05,5.25) {\t \mOne};
\node at (15.75,5.25) {\t \mTwo};
\node at (16.45,5.25) {\t 6};
\node at (17.15,5.25) {\t 0};
\node at (17.85,5.25) {\t \mThree};
\node at (18.55,5.25) {\t 0};
\node at (19.25,5.25) {\t \mTwo};
\node at (19.95,5.25) {\t 2};
\node at (20.65,5.25) {\t 0};
\node at (21.35,5.25) {\t 0};
\node at (22.05,5.25) {\t 0};
% row 10
\node at (12.95,4.55) {\t 0};
\node at (13.65,4.55) {\t \mTwo};
\node at (14.35,4.55) {\t 3};
\node at (15.05,4.55) {\t 0};
\node at (15.75,4.55) {\t \mTwo};
\node at (16.45,4.55) {\t \mTwo};
\node at (17.15,4.55) {\t 3};
\node at (17.85,4.55) {\t 0};
\node at (18.55,4.55) {\t \mTwo};
\node at (19.25,4.55) {\t 4};
\node at (19.95,4.55) {\t \mThree};
\node at (20.65,4.55) {\t 0};
\node at (21.35,4.55) {\t 1};
\node at (22.05,4.55) {\t 0};
% row 11
\node at (12.95,3.85) {\t 0};
\node at (13.65,3.85) {\t \mOne};
\node at (14.35,3.85) {\t \mTwo};
\node at (15.05,3.85) {\t 6};
\node at (15.75,3.85) {\t 0};
\node at (16.45,3.85) {\t \mOne};
\node at (17.15,3.85) {\t \mTwo};
\node at (17.85,3.85) {\t 1};
\node at (18.55,3.85) {\t 2};
\node at (19.25,3.85) {\t \mThree};
\node at (19.95,3.85) {\t 0};
\node at (20.65,3.85) {\t \mTwo};
\node at (21.35,3.85) {\t 2};
\node at (22.05,3.85) {\t 0};
% row 12
\node at (12.95,3.15) {\t 0};
\node at (13.65,3.15) {\t 0};
\node at (14.35,3.15) {\t \mOne};
\node at (15.05,3.15) {\t \mTwo};
\node at (15.75,3.15) {\t 3};
\node at (16.45,3.15) {\t 0};
\node at (17.15,3.15) {\t 0};
\node at (17.85,3.15) {\t 0};
\node at (18.55,3.15) {\t 0};
\node at (19.25,3.15) {\t 0};
\node at (19.95,3.15) {\t \mTwo};
\node at (20.65,3.15) {\t 2};
\node at (21.35,3.15) {\t 0};
\node at (22.05,3.15) {\t 0};
% row 13
\node at (12.95,2.45) {\t 0};
\node at (13.65,2.45) {\t 0};
\node at (14.35,2.45) {\t 0};
\node at (15.05,2.45) {\t \mOne};
\node at (15.75,2.45) {\t \mTwo};
\node at (16.45,2.45) {\t 0};
\node at (17.15,2.45) {\t 0};
\node at (17.85,2.45) {\t 0};
\node at (18.55,2.45) {\t 0};
\node at (19.25,2.45) {\t 1};
\node at (19.95,2.45) {\t 2};
\node at (20.65,2.45) {\t 0};
\node at (21.35,2.45) {\t 0};
\node at (22.05,2.45) {\t 0};
% row 14
\node at (12.95,1.75) {\t 0};
\node at (13.65,1.75) {\t 0};
\node at (14.35,1.75) {\t 0};
\node at (15.05,1.75) {\t 0};
\node at (15.75,1.75) {\t 0};
\node at (16.45,1.75) {\t 0};
\node at (17.15,1.75) {\t 0};
\node at (17.85,1.75) {\t 0};
\node at (18.55,1.75) {\t 0};
\node at (19.25,1.75) {\t 0};
\node at (19.95,1.75) {\t 0};
\node at (20.65,1.75) {\t 0};
\node at (21.35,1.75) {\t 0};
\node at (22.05,1.75) {\t 0};


% grid
%\draw[step=0.7,black,thin] (23.79,2.09) grid (33.6,11.2);
\draw[step=0.7,black,thin] (23.79,6.29) grid (28.7,11.2);
\draw[black,ultra thick] (23.8,6.3) rectangle (28.7,11.2);

% max pool value
% row 1
\node at (24.15,10.85) {\t 0};
\node at (24.85,10.85) {\t 2};
\node at (25.55,10.85) {\t 1};
\node at (26.25,10.85) {\t 0};
\node at (26.95,10.85) {\t 0};
\node at (27.65,10.85) {\t 0};
\node at (28.35,10.85) {\t 0};
% row 2
\node at (24.15,10.15) {\t 2};
\node at (24.85,10.15) {\t 2};
\node at (25.55,10.15) {\t 0};
\node at (26.25,10.15) {\t 0};
\node at (26.95,10.15) {\t 3};
\node at (27.65,10.15) {\t 6};
\node at (28.35,10.15) {\t 0};
% row 3
\node at (24.15,9.45) {\t 1};
\node at (24.85,9.45) {\t 0};
\node at (25.55,9.45) {\t 4};
\node at (26.25,9.45) {\t 2};
\node at (26.95,9.45) {\t 2};
\node at (27.65,9.45) {\t 3};
\node at (28.35,9.45) {\t 0};
% row 4
\node at (24.15,8.75) {\t 0};
\node at (24.85,8.75) {\t 2};
\node at (25.55,8.75) {\t 4};
\node at (26.25,8.75) {\t 2};
\node at (26.95,8.75) {\t 1};
\node at (27.65,8.75) {\t 0};
\node at (28.35,8.75) {\t 0};
% row 5
\node at (24.15,8.05) {\t 0};
\node at (24.85,8.05) {\t 3};
\node at (25.55,8.05) {\t 6};
\node at (26.25,8.05) {\t 3};
\node at (26.95,8.05) {\t 4};
\node at (27.65,8.05) {\t 2};
\node at (28.35,8.05) {\t 1};
% row 6
\node at (24.15,7.35) {\t 0};
\node at (24.85,7.35) {\t 6};
\node at (25.55,7.35) {\t 3};
\node at (26.25,7.35) {\t 1};
\node at (26.95,7.35) {\t 2};
\node at (27.65,7.35) {\t 2};
\node at (28.35,7.35) {\t 2};
% row 7
\node at (24.15,6.65) {\t 0};
\node at (24.85,6.65) {\t 0};
\node at (25.55,6.65) {\t 0};
\node at (26.25,6.65) {\t 0};
\node at (26.95,6.65) {\t 1};
\node at (27.65,6.65) {\t 2};
\node at (28.35,6.65) {\t 0};


% line
%\draw[smooth,tension=0.0,thick,->] (1.05,11.2) -- (1.55,11.9) -- (2.05,12.2) -- (11.95,12.2)  -- (12.55,11.9) -- (12.95,11.2);
\draw[smooth,tension=0.0,thick,->] (13.3,11.2) -- (13.8,11.9) -- (14.35,12.2) -- (23.15,12.2)  -- (23.75,11.9) -- (24.15,11.2);

% maxpool
\draw[ultra thick] (12.6,9.8) rectangle (14.0,11.2);

% text
\node at (18.75,12.6) {max};


%% convolution 1
%\draw[ultra thick] (0.0,9.1) rectangle (2.1,11.2);

%% line
%\draw[smooth,tension=0.0,thick,->] (1.05,11.2) -- (1.55,11.9) -- (2.05,12.2) -- (11.95,12.2)  -- (12.55,11.9) -- (12.95,11.2);

%% text
%\node at (7,12.6) {Filter from Figure~\ref{fig:filters}~(a)};

\end{tikzpicture}

